PDCOVIDNet: A Parallel-Dilated Convolutional Neural Network Architecture for Detecting COVID-19 from Chest X-Ray Images

The COVID-19 pandemic continues to severely undermine the prosperity of the global health system. To combat this pandemic, effective screening techniques for infected patients are indispensable. There is no doubt that the use of chest X-ray images for radiological assessment is one of the essential screening techniques. Some of the early studies revealed that the patient's chest X-ray images showed abnormalities, which is natural for patients infected with COVID-19. In this paper, we proposed a parallel-dilated convolutional neural network (CNN) based COVID-19 detection system from chest x-ray images, named as Parallel-Dilated COVIDNet (PDCOVIDNet). First, the publicly available chest X-ray collection fully preloaded and enhanced, and then classified by the proposed method. Differing convolution dilation rate in a parallel form demonstrates the proof-of-principle for using PDCOVIDNet to extract radiological features for COVID-19 detection. Accordingly, we have assisted our method with two visualization methods, which are specifically designed to increase understanding of the key components associated with COVID-19 infection. Both visualization methods compute gradients for a given image category related to feature maps of the last convolutional layer to create a class-discriminative region. In our experiment, we used a total of 2,905 chest X-ray images, comprising three cases (such as COVID-19, normal, and viral pneumonia), and empirical evaluations revealed that the proposed method extracted more significant features expeditiously related to the suspected disease. The experimental results demonstrate that our proposed method significantly improves performance metrics: accuracy, precision, recall, and F1 scores reach 96.58%, 96.58%, 96.59%, and 96.58%, respectively, which is comparable or enhanced compared with the state-of-the-art methods.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,556); %set diagram left start at 0, and has height of 556

%Shape: Cube [id:dp14029375676600075] 
\draw  [color={rgb, 255:red, 241; green, 221; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 230; blue, 182 }  ,fill opacity=0.75 ] (157.5,474) -- (143.55,460.05) -- (52.15,460.05) -- (52.15,492.6) -- (66.1,506.55) -- (157.5,506.55) -- cycle ; \draw  [color={rgb, 255:red, 241; green, 221; blue, 27 }  ,draw opacity=1 ] (52.15,460.05) -- (66.1,474) -- (157.5,474) ; \draw  [color={rgb, 255:red, 241; green, 221; blue, 27 }  ,draw opacity=1 ] (66.1,474) -- (66.1,506.55) ;
%Shape: Rectangle [id:dp27640048773594517] 
\draw  [color={rgb, 255:red, 241; green, 221; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (36.5,1) -- (447,1) -- (447,42) -- (36.5,42) -- cycle ;
%Image [id:dp6006658434302452] 
\draw (15.17,222.83) node  {\includegraphics[width=19.5pt,height=19.5pt]{resources/COVID-19.png}};
%Image [id:dp316805737513729] 
\draw (621.5,116.5) node  {\includegraphics[width=25.5pt,height=25.5pt]{resources/SupplymentaryPicThree.jpg}};
%Image [id:dp24175811578534745] 
\draw (13.5,214) node  {\includegraphics[width=19.5pt,height=19.5pt]{resources/NORMAL.png}};
%Shape: Rectangle [id:dp8703595664954862] 
\draw  [color={rgb, 255:red, 241; green, 221; blue, 27 }  ,draw opacity=1 ] (36.5,1) -- (447.5,1) -- (447.5,548.67) -- (36.5,548.67) -- cycle ;
%Shape: Rectangle [id:dp697700593612782] 
\draw  [color={rgb, 255:red, 241; green, 221; blue, 27 }  ,draw opacity=0.63 ] (447.5,1) -- (653.5,1) -- (653.5,548.7) -- (447.5,548.7) -- cycle ;
%Shape: Rectangle [id:dp7043473074452318] 
\draw  [color={rgb, 255:red, 241; green, 221; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 255 }  ,fill opacity=1 ] (447.5,1) -- (653,1) -- (653,42) -- (447.5,42) -- cycle ;
%Shape: Cube [id:dp8168559173045495] 
\draw  [color={rgb, 255:red, 241; green, 221; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 230; blue, 182 }  ,fill opacity=0.75 ] (379.55,291) -- (365.6,277.05) -- (365.6,168.6) -- (398.15,168.6) -- (412.1,182.55) -- (412.1,291) -- cycle ; \draw  [color={rgb, 255:red, 241; green, 221; blue, 27 }  ,draw opacity=1 ] (365.6,168.6) -- (379.55,182.55) -- (379.55,291) ; \draw  [color={rgb, 255:red, 241; green, 221; blue, 27 }  ,draw opacity=1 ] (379.55,182.55) -- (412.1,182.55) ;
%Shape: Rectangle [id:dp8299921287787142] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 169; green, 196; blue, 235 }  ,fill opacity=1 ] (420,166.75) -- (444,166.75) -- (444,300) -- (420,300) -- cycle ;
%Shape: Rectangle [id:dp5853661110712636] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 255 }  ,fill opacity=1 ] (454.9,167.1) -- (475.9,167.1) -- (475.9,300.36) -- (454.9,300.36) -- cycle ;
%Shape: Rectangle [id:dp6324690749189026] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (487.7,167.1) -- (511.7,167.1) -- (511.7,299.5) -- (487.7,299.5) -- cycle ;
%Shape: Rectangle [id:dp1389973273739853] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 232; blue, 252 }  ,fill opacity=1 ] (518.5,167.9) -- (540.5,167.9) -- (540.5,299.1) -- (518.5,299.1) -- cycle ;
%Shape: Rectangle [id:dp6460514250789735] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (550,167.5) -- (574,167.5) -- (574,299.5) -- (550,299.5) -- cycle ;
%Straight Lines [id:da026134073861713514] 
\draw    (476.6,225.3) -- (483.1,225.27) ;
\draw [shift={(486.1,225.25)}, rotate = 539.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da13120192395078067] 
\draw    (512.25,225.65) -- (516.5,225.65) ;
\draw [shift={(519.5,225.65)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9449580715993036] 
\draw    (543,225.7) -- (547.5,225.67) ;
\draw [shift={(550.5,225.65)}, rotate = 539.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp7920780979843363] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 75; blue, 153 }  ,fill opacity=1 ] (583,167.5) -- (607,167.5) -- (607,301.1) -- (583,301.1) -- cycle ;
%Straight Lines [id:da012693474787414116] 
\draw    (574,225.5) -- (580.5,225.6) ;
\draw [shift={(583.5,225.65)}, rotate = 180.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da307060871173072] 
\draw    (412.6,224.9) -- (419.1,224.87) ;
\draw [shift={(422.1,224.85)}, rotate = 539.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1340849381339868] 
\draw    (444,225.7) -- (452.5,225.7) ;
\draw [shift={(455.5,225.7)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp2527638611645342] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 232; blue, 252 }  ,fill opacity=1 ] (37.5,232.88) -- (63,232.88) -- (63,388.08) -- (37.5,388.08) -- cycle ;
%Shape: Rectangle [id:dp9835318460134743] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 232; blue, 252 }  ,fill opacity=1 ] (71,233.8) -- (95,233.8) -- (95,389) -- (71,389) -- cycle ;
%Shape: Rectangle [id:dp516595750702181] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 232; blue, 252 }  ,fill opacity=1 ] (102.5,233.34) -- (126.5,233.34) -- (126.5,388.54) -- (102.5,388.54) -- cycle ;
%Shape: Rectangle [id:dp18386367750405852] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 232; blue, 252 }  ,fill opacity=1 ] (134.5,232.88) -- (158.5,232.88) -- (158.5,388.08) -- (134.5,388.08) -- cycle ;
%Shape: Rectangle [id:dp9761838106375498] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 232; blue, 252 }  ,fill opacity=1 ] (165.5,232.88) -- (189.5,232.88) -- (189.5,388.08) -- (165.5,388.08) -- cycle ;
%Shape: Rectangle [id:dp8554416950952326] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 232; blue, 252 }  ,fill opacity=1 ] (195,233.34) -- (219,233.34) -- (219,388.54) -- (195,388.54) -- cycle ;
%Shape: Rectangle [id:dp6610084223482038] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 232; blue, 252 }  ,fill opacity=1 ] (225.5,233.34) -- (249.5,233.34) -- (249.5,388.54) -- (225.5,388.54) -- cycle ;
%Shape: Rectangle [id:dp48136914193100333] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 232; blue, 252 }  ,fill opacity=1 ] (257.5,233.8) -- (281.5,233.8) -- (281.5,389) -- (257.5,389) -- cycle ;
%Shape: Rectangle [id:dp21888076235361908] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 232; blue, 252 }  ,fill opacity=1 ] (287.5,233.8) -- (311.5,233.8) -- (311.5,389) -- (287.5,389) -- cycle ;
%Shape: Rectangle [id:dp7368211744251145] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 232; blue, 252 }  ,fill opacity=1 ] (319,233.34) -- (343,233.34) -- (343,388.54) -- (319,388.54) -- cycle ;
%Straight Lines [id:da4075565249604802] 
\draw    (63.25,306.46) -- (67.5,306.46) ;
\draw [shift={(70.5,306.46)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8536170788340509] 
\draw    (95.25,306.69) -- (99.51,306.96) ;
\draw [shift={(102.5,307.15)}, rotate = 183.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da21094590650305323] 
\draw    (127.25,307.38) -- (131.5,307.38) ;
\draw [shift={(134.5,307.38)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da033858047879608666] 
\draw    (158.25,307.38) -- (162.5,307.38) ;
\draw [shift={(165.5,307.38)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da07930531115405692] 
\draw    (189.25,307.38) -- (193.5,307.38) ;
\draw [shift={(196.5,307.38)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5593258830636272] 
\draw    (219.25,307.38) -- (223.5,307.38) ;
\draw [shift={(226.5,307.38)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7615440308989059] 
\draw    (250.25,307.38) -- (254.5,307.38) ;
\draw [shift={(257.5,307.38)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da34580935042623206] 
\draw    (281.25,307.38) -- (285.5,307.38) ;
\draw [shift={(288.5,307.38)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4311029856016002] 
\draw    (312.25,307.38) -- (316.5,307.38) ;
\draw [shift={(319.5,307.38)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp08013177268520244] 
\draw  [color={rgb, 255:red, 241; green, 221; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (43.5,401) -- (407.5,401) -- (407.5,428) -- (43.5,428) -- cycle ;
%Shape: Rectangle [id:dp9320993846993348] 
\draw  [color={rgb, 255:red, 241; green, 221; blue, 27 }  ,draw opacity=1 ] (43.5,401) -- (407.5,401) -- (407.5,543.25) -- (43.5,543.25) -- cycle ;
%Shape: Cube [id:dp14321206593991254] 
\draw  [color={rgb, 255:red, 241; green, 221; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 230; blue, 182 }  ,fill opacity=0.75 ] (182.55,539.25) -- (168.6,525.3) -- (168.6,431.1) -- (201.15,431.1) -- (215.1,445.05) -- (215.1,539.25) -- cycle ; \draw  [color={rgb, 255:red, 241; green, 221; blue, 27 }  ,draw opacity=1 ] (168.6,431.1) -- (182.55,445.05) -- (182.55,539.25) ; \draw  [color={rgb, 255:red, 241; green, 221; blue, 27 }  ,draw opacity=1 ] (182.55,445.05) -- (215.1,445.05) ;
%Straight Lines [id:da07978057486141155] 
\draw    (351.7,134.4) -- (351.66,214.25) ;
\draw [shift={(351.66,216.25)}, rotate = 270.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Cube [id:dp853022291226613] 
\draw  [color={rgb, 255:red, 241; green, 221; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 230; blue, 182 }  ,fill opacity=0.75 ] (331.5,479) -- (317.55,465.05) -- (226.15,465.05) -- (226.15,497.6) -- (240.1,511.55) -- (331.5,511.55) -- cycle ; \draw  [color={rgb, 255:red, 241; green, 221; blue, 27 }  ,draw opacity=1 ] (226.15,465.05) -- (240.1,479) -- (331.5,479) ; \draw  [color={rgb, 255:red, 241; green, 221; blue, 27 }  ,draw opacity=1 ] (240.1,479) -- (240.1,511.55) ;
%Shape: Cube [id:dp3598781277701233] 
\draw  [color={rgb, 255:red, 241; green, 221; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 230; blue, 182 }  ,fill opacity=0.75 ] (356.55,540.25) -- (342.6,526.3) -- (342.6,432.1) -- (375.15,432.1) -- (389.1,446.05) -- (389.1,540.25) -- cycle ; \draw  [color={rgb, 255:red, 241; green, 221; blue, 27 }  ,draw opacity=1 ] (342.6,432.1) -- (356.55,446.05) -- (356.55,540.25) ; \draw  [color={rgb, 255:red, 241; green, 221; blue, 27 }  ,draw opacity=1 ] (356.55,446.05) -- (389.1,446.05) ;
%Straight Lines [id:da9931145371676138] 
\draw    (332.33,492) -- (339.5,492.03) ;
\draw [shift={(342.5,492.05)}, rotate = 180.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5238229019932659] 
\draw    (215.67,491.67) -- (222.83,491.7) ;
\draw [shift={(225.83,491.71)}, rotate = 180.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da00621112223340381] 
\draw    (157.67,490.67) -- (165.67,490.67) ;
\draw [shift={(168.67,490.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5212719778574686] 
\draw    (351.7,307.4) -- (351.66,234) ;
\draw [shift={(351.66,232)}, rotate = 449.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da594949254646437] 
\draw    (30.5,171.75) -- (30.6,267.9) ;
%Straight Lines [id:da36384916486788454] 
\draw    (30.5,171.75) -- (36,171.75) ;
%Straight Lines [id:da8785945582560082] 
\draw    (30.5,267.75) -- (36,267.75) ;
%Straight Lines [id:da5770714493888229] 
\draw    (25.5,223.75) -- (31,223.75) ;
%Straight Lines [id:da4184558533761422] 
\draw    (343.5,306.75) -- (351.7,306.8) ;
%Shape: Brace [id:dp8144055864139677] 
\draw   (621.5,134.25) .. controls (616.83,134.26) and (614.51,136.6) .. (614.52,141.27) -- (614.72,216.61) .. controls (614.73,223.28) and (612.41,226.62) .. (607.74,226.63) .. controls (612.41,226.62) and (614.75,229.94) .. (614.77,236.61)(614.76,233.61) -- (614.98,319.27) .. controls (614.99,323.94) and (617.33,326.26) .. (622,326.25) ;
%Straight Lines [id:da6544028364935959] 
\draw    (516,326) -- (647,326) ;
%Shape: Rectangle [id:dp8631664470014633] 
\draw   (604.5,99.5) -- (639.33,99.5) -- (639.33,134.33) -- (604.5,134.33) -- cycle ;
%Straight Lines [id:da5560234718230646] 
\draw    (509,348) -- (512.5,348) -- (647,348) ;
%Shape: Rectangle [id:dp9966299268795011] 
\draw   (509,326) -- (647,326) -- (647,416) -- (509,416) -- cycle ;
%Shape: Rectangle [id:dp24983154856125367] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 232; blue, 252 }  ,fill opacity=1 ] (37.5,60.88) -- (63,60.88) -- (63,216.08) -- (37.5,216.08) -- cycle ;
%Shape: Rectangle [id:dp2336411666717766] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 232; blue, 252 }  ,fill opacity=1 ] (71,61.8) -- (95,61.8) -- (95,217) -- (71,217) -- cycle ;
%Shape: Rectangle [id:dp9918799371531037] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 232; blue, 252 }  ,fill opacity=1 ] (102.5,61.34) -- (126.5,61.34) -- (126.5,216.54) -- (102.5,216.54) -- cycle ;
%Shape: Rectangle [id:dp1079168159125401] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 232; blue, 252 }  ,fill opacity=1 ] (134.5,60.88) -- (158.5,60.88) -- (158.5,216.08) -- (134.5,216.08) -- cycle ;
%Shape: Rectangle [id:dp4510521391419804] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 232; blue, 252 }  ,fill opacity=1 ] (165.5,60.88) -- (189.5,60.88) -- (189.5,216.08) -- (165.5,216.08) -- cycle ;
%Shape: Rectangle [id:dp8816394253724691] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 232; blue, 252 }  ,fill opacity=1 ] (195,61.34) -- (219,61.34) -- (219,216.54) -- (195,216.54) -- cycle ;
%Shape: Rectangle [id:dp6433794752228226] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 232; blue, 252 }  ,fill opacity=1 ] (225.5,61.34) -- (249.5,61.34) -- (249.5,216.54) -- (225.5,216.54) -- cycle ;
%Shape: Rectangle [id:dp06190553813703481] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 232; blue, 252 }  ,fill opacity=1 ] (257.5,61.8) -- (281.5,61.8) -- (281.5,217) -- (257.5,217) -- cycle ;
%Shape: Rectangle [id:dp04407019920100219] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 232; blue, 252 }  ,fill opacity=1 ] (287.5,61.8) -- (311.5,61.8) -- (311.5,217) -- (287.5,217) -- cycle ;
%Shape: Rectangle [id:dp4340326094787008] 
\draw  [color={rgb, 255:red, 216; green, 232; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 232; blue, 252 }  ,fill opacity=1 ] (319,61.34) -- (343,61.34) -- (343,216.54) -- (319,216.54) -- cycle ;
%Straight Lines [id:da902805270297681] 
\draw    (63.25,134.46) -- (67.5,134.46) ;
\draw [shift={(70.5,134.46)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3522873903515935] 
\draw    (95.25,134.69) -- (99.51,134.96) ;
\draw [shift={(102.5,135.15)}, rotate = 183.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da31725334190994614] 
\draw    (127.25,135.38) -- (131.5,135.38) ;
\draw [shift={(134.5,135.38)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6073582844761827] 
\draw    (158.25,135.38) -- (162.5,135.38) ;
\draw [shift={(165.5,135.38)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9920772573476992] 
\draw    (189.25,135.38) -- (193.5,135.38) ;
\draw [shift={(196.5,135.38)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5977184770294157] 
\draw    (219.25,135.38) -- (223.5,135.38) ;
\draw [shift={(226.5,135.38)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5981265296617706] 
\draw    (250.25,135.38) -- (254.5,135.38) ;
\draw [shift={(257.5,135.38)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da04361475035071449] 
\draw    (281.25,135.38) -- (285.5,135.38) ;
\draw [shift={(288.5,135.38)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da17891857026794988] 
\draw    (312.25,135.38) -- (316.5,135.38) ;
\draw [shift={(319.5,135.38)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8030301935645445] 
\draw    (343.5,134.75) -- (351.7,134.8) ;
%Straight Lines [id:da27240520255773637] 
\draw    (360.25,224.38) -- (371,224.35) ;
\draw [shift={(373,224.35)}, rotate = 539.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp1029155277359739] 
\draw   (343.77,224.14) .. controls (343.77,219.79) and (347.31,216.25) .. (351.66,216.25) .. controls (356.02,216.25) and (359.55,219.79) .. (359.55,224.14) .. controls (359.55,228.5) and (356.02,232.03) .. (351.66,232.03) .. controls (347.31,232.03) and (343.77,228.5) .. (343.77,224.14) -- cycle ;
%Straight Lines [id:da6312303837529414] 
\draw    (347.67,224.1) -- (355.55,224.13) ;
%Straight Lines [id:da43794629974534316] 
\draw    (351.5,219.83) -- (351.5,228.15) ;

% Text Node
\draw (111,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {PDCOVIDNet Feature Extraction Phase};
% Text Node
\draw (456,10.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Classification \& Visualization Phase}};
% Text Node
\draw (385.05,234.2) node  [font=\normalsize,rotate=-270] [align=left] {\begin{minipage}[lt]{65.28pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize conv2D(512,(3x3))}
\end{center}

\end{minipage}};
% Text Node
\draw (399.6,230.55) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{65.28pt}\setlength\topsep{0pt}
\begin{center}
{\small s=1,d=1}
\end{center}

\end{minipage}};
% Text Node
\draw (431,232) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{65.28pt}\setlength\topsep{0pt}
\begin{center}
Flatten
\end{center}

\end{minipage}};
% Text Node
\draw (467,223.4) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{92.91646864716071pt}\setlength\topsep{0pt}
\begin{center}
FC 1024
\end{center}

\end{minipage}};
% Text Node
\draw (527.5,224.06) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{91.61023432358043pt}\setlength\topsep{0pt}
\begin{center}
FC 1024
\end{center}

\end{minipage}};
% Text Node
\draw (498.73,225.14) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{81.37684270227133pt}\setlength\topsep{0pt}
\begin{center}
Drop out
\end{center}

\end{minipage}};
% Text Node
\draw (560.63,225.1) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{81.37684270227133pt}\setlength\topsep{0pt}
\begin{center}
Drop out
\end{center}

\end{minipage}};
% Text Node
\draw (594.63,225.1) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{81.37684270227133pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Softmax}
\end{center}

\end{minipage}};
% Text Node
\draw (50.25,303.48) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{94.71255102040814pt}\setlength\topsep{0pt}
PD\textsubscript{r =i} conv(n=64)
\end{minipage}};
% Text Node
\draw (113.18,291.02) node  [rotate=-270.12,xslant=0] [align=left] {\begin{minipage}[lt]{113.5622076034559pt}\setlength\topsep{0pt}
PD\textsubscript{r =i} conv(n=128)
\end{minipage}};
% Text Node
\draw (179,292) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{112.88000000000002pt}\setlength\topsep{0pt}
PD\textsubscript{r =i} conv(n=256)
\end{minipage}};
% Text Node
\draw (237.5,290.94) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{114.92000000000003pt}\setlength\topsep{0pt}
PD\textsubscript{r =i} conv(n=512)
\end{minipage}};
% Text Node
\draw (299.5,291.5) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{113.56pt}\setlength\topsep{0pt}
PD\textsubscript{r =i} conv(n=512)
\end{minipage}};
% Text Node
\draw (83,312.4) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{84.77448979591831pt}\setlength\topsep{0pt}
PD\textsubscript{r =i} MaxPool
\end{minipage}};
% Text Node
\draw (146.13,311.89) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{84.77448979591831pt}\setlength\topsep{0pt}
PD\textsubscript{r =i} MaxPool
\end{minipage}};
% Text Node
\draw (208.13,312.77) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{84.77448979591831pt}\setlength\topsep{0pt}
PD\textsubscript{r =i} MaxPool
\end{minipage}};
% Text Node
\draw (270.13,313.27) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{84.77448979591831pt}\setlength\topsep{0pt}
PD\textsubscript{r =i} MaxPool
\end{minipage}};
% Text Node
\draw (331.13,312.8) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{84.77448979591831pt}\setlength\topsep{0pt}
PD\textsubscript{r =i} MaxPool
\end{minipage}};
% Text Node
\draw (246.5,412.52) node   [align=left] {\begin{minipage}[lt]{94.71255102040814pt}\setlength\topsep{0pt}
\begin{center}
PD\textsubscript{r =i} conv(n=X)
\end{center}

\end{minipage}};
% Text Node
\draw (110.05,480.2) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{65.28pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize conv2D(X,(3x3))}
\end{center}

\end{minipage}};
% Text Node
\draw (196.6,490.05) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{65.28pt}\setlength\topsep{0pt}
\begin{center}
ReLU Activation
\end{center}

\end{minipage}};
% Text Node
\draw (102.1,495.55) node   [align=left] {\begin{minipage}[lt]{65.28pt}\setlength\topsep{0pt}
\begin{center}
{\small s=1,d=i}
\end{center}

\end{minipage}};
% Text Node
\draw (284.05,485.2) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{65.28pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize conv2D(X,(3x3))}
\end{center}

\end{minipage}};
% Text Node
\draw (370.6,491.05) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{65.28pt}\setlength\topsep{0pt}
\begin{center}
ReLU Activation
\end{center}

\end{minipage}};
% Text Node
\draw (283.5,498.05) node   [align=left] {\begin{minipage}[lt]{65.28pt}\setlength\topsep{0pt}
\begin{center}
{\small s=1,d=i}
\end{center}

\end{minipage}};
% Text Node
\draw (572,74.51) node   [align=left] {\begin{minipage}[lt]{119.00000000000001pt}\setlength\topsep{0pt}
\begin{center}
Visualization\\(Grad-CAM/CAM++)
\end{center}

\end{minipage}};
% Text Node
\draw (581.5,336.75) node   [align=left] {\begin{minipage}[lt]{82.28pt}\setlength\topsep{0pt}
\begin{center}
Predicted Class
\end{center}

\end{minipage}};
% Text Node
\draw (583,381.5) node   [align=left] {\begin{minipage}[lt]{84.32000000000001pt}\setlength\topsep{0pt}
\mbox{-}Covid-19\\\mbox{-}Normal\\\mbox{-}Viral Pneumonia
\end{minipage}};
% Text Node
\draw (22.75,155.25) node   [align=left] {\begin{minipage}[lt]{18.700000000000003pt}\setlength\topsep{0pt}
i=1
\end{minipage}};
% Text Node
\draw (19.25,273.75) node   [align=left] {\begin{minipage}[lt]{18.700000000000003pt}\setlength\topsep{0pt}
i=2
\end{minipage}};
% Text Node
\draw (50.25,133.48) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{94.71255102040814pt}\setlength\topsep{0pt}
PD\textsubscript{r =i} conv(n=64)
\end{minipage}};
% Text Node
\draw (113.18,120.02) node  [rotate=-270.12,xslant=0] [align=left] {\begin{minipage}[lt]{113.5622076034559pt}\setlength\topsep{0pt}
PD\textsubscript{r =i} conv(n=128)
\end{minipage}};
% Text Node
\draw (179,120) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{112.88000000000002pt}\setlength\topsep{0pt}
PD\textsubscript{r =i} conv(n=256)
\end{minipage}};
% Text Node
\draw (237.5,118.94) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{114.92000000000003pt}\setlength\topsep{0pt}
PD\textsubscript{r =i} conv(n=512)
\end{minipage}};
% Text Node
\draw (299.5,119.5) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{113.56pt}\setlength\topsep{0pt}
PD\textsubscript{r =i} conv(n=512)
\end{minipage}};
% Text Node
\draw (83,140.4) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{84.77448979591831pt}\setlength\topsep{0pt}
PD\textsubscript{r =i} MaxPool
\end{minipage}};
% Text Node
\draw (146.13,139.89) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{84.77448979591831pt}\setlength\topsep{0pt}
PD\textsubscript{r =i} MaxPool
\end{minipage}};
% Text Node
\draw (208.13,140.77) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{84.77448979591831pt}\setlength\topsep{0pt}
PD\textsubscript{r =i} MaxPool
\end{minipage}};
% Text Node
\draw (270.13,141.27) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{84.77448979591831pt}\setlength\topsep{0pt}
PD\textsubscript{r =i} MaxPool
\end{minipage}};
% Text Node
\draw (331.13,140.8) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{84.77448979591831pt}\setlength\topsep{0pt}
PD\textsubscript{r =i} MaxPool
\end{minipage}};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,597); %set diagram left start at 0, and has height of 597
    
    %Shape: Grid [id:dp45477045867483756] 
    \draw  [draw opacity=0][line width=1.5]  (223,55) -- (433,55) -- (433,265) -- (223,265) -- cycle ; \draw  [line width=1.5]  (253,55) -- (253,265)(283,55) -- (283,265)(313,55) -- (313,265)(343,55) -- (343,265)(373,55) -- (373,265)(403,55) -- (403,265) ; \draw  [line width=1.5]  (223,85) -- (433,85)(223,115) -- (433,115)(223,145) -- (433,145)(223,175) -- (433,175)(223,205) -- (433,205)(223,235) -- (433,235) ; \draw  [line width=1.5]  (223,55) -- (433,55) -- (433,265) -- (223,265) -- cycle ;
    %Image [id:dp2670950082545722] 
    \draw (76.5,284.5) node  {\includegraphics[width=108.75pt,height=108.75pt]{resources/COVID-19.png}};
    %Shape: Grid [id:dp9745007165592607] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (70,283) -- (106,283) -- (106,319) -- (70,319) -- cycle ; \draw  [line width=1.5]  (82,283) -- (82,319)(94,283) -- (94,319) ; \draw  [line width=1.5]  (70,295) -- (106,295)(70,307) -- (106,307) ; \draw  [line width=1.5]  (70,283) -- (106,283) -- (106,319) -- (70,319) -- cycle ;
    %Shape: Parallelogram [id:dp5819954867173036] 
    \draw  [fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ][line width=2.25]  (496,150.5) -- (496,210) -- (471,184.5) -- (471,125) -- cycle ;
    %Shape: Parallelogram [id:dp09443621781982658] 
    \draw  [fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ][line width=2.25]  (522,137.5) -- (522,197) -- (497,171.5) -- (497,112) -- cycle ;
    %Shape: Parallelogram [id:dp9447952989844424] 
    \draw  [fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (551,124.5) -- (551,184) -- (526,158.5) -- (526,99) -- cycle ;
    %Shape: Parallelogram [id:dp5275328932660466] 
    \draw  [fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ][line width=2.25]  (589,97.5) -- (589,157) -- (564,131.5) -- (564,72) -- cycle ;
    %Straight Lines [id:da3633454000299039] 
    \draw [color={rgb, 255:red, 50; green, 50; blue, 255 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (70,283) -- (223,55) ;
    %Straight Lines [id:da8157873728126672] 
    \draw [color={rgb, 255:red, 50; green, 50; blue, 255 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (106,283) -- (223,265) ;
    %Straight Lines [id:da11304561142967695] 
    \draw [color={rgb, 255:red, 50; green, 50; blue, 255 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (70,319) -- (223,539) ;
    %Straight Lines [id:da8606136669929803] 
    \draw [color={rgb, 255:red, 50; green, 50; blue, 255 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (106,319) -- (223,329) ;
    %Shape: Brace [id:dp35880781413442] 
    \draw  [line width=2.25]  (558,64) .. controls (555.74,59.91) and (552.57,59) .. (548.49,61.26) -- (516.36,79.03) .. controls (510.53,82.26) and (506.48,81.83) .. (504.22,77.75) .. controls (506.48,81.83) and (504.69,85.48) .. (498.86,88.71)(501.49,87.26) -- (466.74,106.48) .. controls (462.65,108.74) and (461.74,111.91) .. (464,116) ;
    %Shape: Parallelogram [id:dp08505479821043083] 
    \draw  [fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ][line width=2.25]  (496,426.5) -- (496,486) -- (471,460.5) -- (471,401) -- cycle ;
    %Shape: Parallelogram [id:dp37657463344704345] 
    \draw  [fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ][line width=2.25]  (522,413.5) -- (522,473) -- (497,447.5) -- (497,388) -- cycle ;
    %Shape: Parallelogram [id:dp15802862736419554] 
    \draw  [fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (551,400.5) -- (551,460) -- (526,434.5) -- (526,375) -- cycle ;
    %Shape: Parallelogram [id:dp988111017732449] 
    \draw  [fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ][line width=2.25]  (589,373.5) -- (589,433) -- (564,407.5) -- (564,348) -- cycle ;
    %Shape: Brace [id:dp35785741317641095] 
    \draw  [line width=2.25]  (558,340) .. controls (555.74,335.91) and (552.57,335) .. (548.49,337.26) -- (516.36,355.03) .. controls (510.53,358.26) and (506.48,357.83) .. (504.22,353.75) .. controls (506.48,357.83) and (504.69,361.48) .. (498.86,364.71)(501.49,363.26) -- (466.74,382.48) .. controls (462.65,384.74) and (461.74,387.91) .. (464,392) ;
    %Shape: Grid [id:dp036923503507850786] 
    \draw  [draw opacity=0][line width=1.5]  (223,329) -- (433,329) -- (433,539) -- (223,539) -- cycle ; \draw  [line width=1.5]  (253,329) -- (253,539)(283,329) -- (283,539)(313,329) -- (313,539)(343,329) -- (343,539)(373,329) -- (373,539)(403,329) -- (403,539) ; \draw  [line width=1.5]  (223,359) -- (433,359)(223,389) -- (433,389)(223,419) -- (433,419)(223,449) -- (433,449)(223,479) -- (433,479)(223,509) -- (433,509) ; \draw  [line width=1.5]  (223,329) -- (433,329) -- (433,539) -- (223,539) -- cycle ;
    %Shape: Rectangle [id:dp9996205203798485] 
    \draw  [fill={rgb, 255:red, 50; green, 50; blue, 249 }  ,fill opacity=1 ][line width=2.25]  (283,115) -- (373,115) -- (373,205) -- (283,205) -- cycle ;
    %Shape: Rectangle [id:dp7404495258202728] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ][line width=3]  (253,358) -- (403,358) -- (403,509.25) -- (253,509.25) -- cycle ;
    %Shape: Rectangle [id:dp7956802574721167] 
    \draw  [fill={rgb, 255:red, 50; green, 50; blue, 249 }  ,fill opacity=1 ] (253,359) -- (283,359) -- (283,389) -- (253,389) -- cycle ;
    %Shape: Rectangle [id:dp7312051311280992] 
    \draw  [fill={rgb, 255:red, 50; green, 50; blue, 249 }  ,fill opacity=1 ] (313,359) -- (343,359) -- (343,389) -- (313,389) -- cycle ;
    %Shape: Rectangle [id:dp023171199639707485] 
    \draw  [fill={rgb, 255:red, 50; green, 50; blue, 249 }  ,fill opacity=1 ] (373,358) -- (403,358) -- (403,388) -- (373,388) -- cycle ;
    %Shape: Rectangle [id:dp6023157695315582] 
    \draw  [fill={rgb, 255:red, 50; green, 50; blue, 249 }  ,fill opacity=1 ] (373,418) -- (403,418) -- (403,448) -- (373,448) -- cycle ;
    %Shape: Rectangle [id:dp5346458202384428] 
    \draw  [fill={rgb, 255:red, 50; green, 50; blue, 249 }  ,fill opacity=1 ] (313,419) -- (343,419) -- (343,449) -- (313,449) -- cycle ;
    %Shape: Rectangle [id:dp6784915184224907] 
    \draw  [fill={rgb, 255:red, 50; green, 50; blue, 249 }  ,fill opacity=1 ] (253,419) -- (283,419) -- (283,449) -- (253,449) -- cycle ;
    %Shape: Rectangle [id:dp5349914368739928] 
    \draw  [fill={rgb, 255:red, 50; green, 50; blue, 249 }  ,fill opacity=1 ] (253,479) -- (283,479) -- (283,509) -- (253,509) -- cycle ;
    %Shape: Rectangle [id:dp4200360188017809] 
    \draw  [fill={rgb, 255:red, 50; green, 50; blue, 249 }  ,fill opacity=1 ] (313,479) -- (343,479) -- (343,509) -- (313,509) -- cycle ;
    %Shape: Rectangle [id:dp1994568113063464] 
    \draw  [fill={rgb, 255:red, 50; green, 50; blue, 249 }  ,fill opacity=1 ] (373,478) -- (403,478) -- (403,508) -- (373,508) -- cycle ;
    
    % Text Node
    \draw (308,19) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{d =1}};
    % Text Node
    \draw (309,296) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{d =2}};
    % Text Node
    \draw (442,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\LARGE *}}};
    % Text Node
    \draw (464.25,72.6) node [anchor=north west][inner sep=0.75pt]  [rotate=-330.51] [align=left] {\textbf{n=X,3x3}};
    % Text Node
    \draw (442,423) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\LARGE *}}};
    % Text Node
    \draw (464.25,348.6) node [anchor=north west][inner sep=0.75pt]  [rotate=-330.51] [align=left] {\textbf{n=X,3x3}};
    % Text Node
    \draw (230,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
    % Text Node
    \draw (230,88.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
    % Text Node
    \draw (230,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
    % Text Node
    \draw (230,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
    % Text Node
    \draw (230,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
    % Text Node
    \draw (230,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
    % Text Node
    \draw (230,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
    % Text Node
    \draw (260.5,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
    % Text Node
    \draw (260.5,88.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
    % Text Node
    \draw (260.5,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
    % Text Node
    \draw (260.5,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
    % Text Node
    \draw (260.5,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
    % Text Node
    \draw (260.5,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
    % Text Node
    \draw (260.5,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
    % Text Node
    \draw (290.5,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
    % Text Node
    \draw (290.5,88.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
    % Text Node
    \draw (290.5,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{5}};
    % Text Node
    \draw (290.5,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{2}};
    % Text Node
    \draw (290.5,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{9}};
    % Text Node
    \draw (290.5,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
    % Text Node
    \draw (290.5,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
    % Text Node
    \draw (320.5,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
    % Text Node
    \draw (320.5,88.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
    % Text Node
    \draw (320.5,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{6}};
    % Text Node
    \draw (320.5,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{1}};
    % Text Node
    \draw (320.5,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{2}};
    % Text Node
    \draw (320.5,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
    % Text Node
    \draw (320.5,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
    % Text Node
    \draw (350.5,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
    % Text Node
    \draw (350.5,88.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
    % Text Node
    \draw (350.5,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{3}};
    % Text Node
    \draw (350.5,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{9}};
    % Text Node
    \draw (350.5,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{0}};
    % Text Node
    \draw (350.5,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
    % Text Node
    \draw (350.5,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
    % Text Node
    \draw (380.5,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
    % Text Node
    \draw (380.5,88.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
    % Text Node
    \draw (380.5,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
    % Text Node
    \draw (380.5,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
    % Text Node
    \draw (380.5,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
    % Text Node
    \draw (380.5,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
    % Text Node
    \draw (380.5,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
    % Text Node
    \draw (410.5,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
    % Text Node
    \draw (410.5,88.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
    % Text Node
    \draw (410.5,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
    % Text Node
    \draw (410.5,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
    % Text Node
    \draw (410.5,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
    % Text Node
    \draw (410.5,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
    % Text Node
    \draw (410.5,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
    % Text Node
    \draw (230,333) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
    % Text Node
    \draw (230,362.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
    % Text Node
    \draw (230,392) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
    % Text Node
    \draw (230,422) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
    % Text Node
    \draw (230,452) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
    % Text Node
    \draw (230,482) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
    % Text Node
    \draw (230,512) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
    % Text Node
    \draw (260.5,333) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
    % Text Node
    \draw (260.5,362.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
    % Text Node
    \draw (260.5,392) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
    % Text Node
    \draw (260.5,422) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
    % Text Node
    \draw (260.5,452) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
    % Text Node
    \draw (260.5,482) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
    % Text Node
    \draw (260.5,512) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
    % Text Node
    \draw (290.5,333) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
    % Text Node
    \draw (290.5,362.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
    % Text Node
    \draw (290.5,392) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
    % Text Node
    \draw (290.5,422) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
    % Text Node
    \draw (290.5,452) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
    % Text Node
    \draw (290.5,482) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
    % Text Node
    \draw (290.5,512) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
    % Text Node
    \draw (320.5,333) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
    % Text Node
    \draw (320.5,362.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
    % Text Node
    \draw (320.5,392) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
    % Text Node
    \draw (320.5,422) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{1}};
    % Text Node
    \draw (320.5,452) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
    % Text Node
    \draw (320.5,482) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
    % Text Node
    \draw (320.5,512) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
    % Text Node
    \draw (350.5,333) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
    % Text Node
    \draw (350.5,362.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
    % Text Node
    \draw (350.5,392) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
    % Text Node
    \draw (350.5,422) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
    % Text Node
    \draw (350.5,452) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
    % Text Node
    \draw (350.5,482) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
    % Text Node
    \draw (350.5,512) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
    % Text Node
    \draw (380.5,333) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
    % Text Node
    \draw (380.5,362.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
    % Text Node
    \draw (380.5,392) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
    % Text Node
    \draw (380.5,422) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
    % Text Node
    \draw (380.5,452) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
    % Text Node
    \draw (380.5,482) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
    % Text Node
    \draw (380.5,512) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
    % Text Node
    \draw (410.5,333) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
    % Text Node
    \draw (410.5,362.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
    % Text Node
    \draw (410.5,392) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
    % Text Node
    \draw (410.5,422) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
    % Text Node
    \draw (410.5,452) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
    % Text Node
    \draw (410.5,482) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
    % Text Node
    \draw (410.5,512) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};

    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,979); %set diagram left start at 0, and has height of 979

%Straight Lines [id:da619596299492412] 
\draw [line width=0.75]    (53.79,87.66) -- (46.63,87.77) ;
%Straight Lines [id:da79547602568688] 
\draw [line width=0.75]    (53.82,156.19) -- (46.65,156.3) ;
%Straight Lines [id:da024779120195119297] 
\draw [line width=0.75]    (54.79,231.3) -- (47.62,231.41) ;
%Straight Lines [id:da06268487777520426] 
\draw    (258.08,263.39) -- (55.63,50.56) ;
%Flowchart: Connector [id:dp7634540596814332] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (60.53,228.88) .. controls (60.53,214.1) and (72.62,202.12) .. (87.53,202.12) .. controls (102.45,202.12) and (114.54,214.1) .. (114.54,228.88) .. controls (114.54,243.66) and (102.45,255.64) .. (87.53,255.64) .. controls (72.62,255.64) and (60.53,243.66) .. (60.53,228.88) -- cycle ;
%Shape: Rectangle [id:dp7666869271640002] 
\draw   (55.05,50.56) -- (258.08,50.56) -- (258.08,263.39) -- (55.05,263.39) -- cycle ;
%Straight Lines [id:da380841064403163] 
\draw [line width=0.75]    (90.12,263.76) -- (90.12,271.28) ;
%Straight Lines [id:da07995971351052589] 
\draw [line width=0.75]    (156.41,262.83) -- (156.41,270.34) ;
%Straight Lines [id:da7855770271805249] 
\draw [line width=0.75]    (228.96,262.83) -- (228.96,270.34) ;
%Flowchart: Connector [id:dp18686246253121985] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (129.5,228.29) .. controls (129.5,213.51) and (141.59,201.52) .. (156.51,201.52) .. controls (171.42,201.52) and (183.51,213.51) .. (183.51,228.29) .. controls (183.51,243.07) and (171.42,255.05) .. (156.51,255.05) .. controls (141.59,255.05) and (129.5,243.07) .. (129.5,228.29) -- cycle ;
%Flowchart: Connector [id:dp9971925139067661] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (200.27,228.29) .. controls (200.27,213.51) and (212.36,201.52) .. (227.27,201.52) .. controls (242.18,201.52) and (254.27,213.51) .. (254.27,228.29) .. controls (254.27,243.07) and (242.18,255.05) .. (227.27,255.05) .. controls (212.36,255.05) and (200.27,243.07) .. (200.27,228.29) -- cycle ;
%Flowchart: Connector [id:dp6754278524141124] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (58.74,155.01) .. controls (58.74,140.23) and (70.83,128.25) .. (85.74,128.25) .. controls (100.65,128.25) and (112.74,140.23) .. (112.74,155.01) .. controls (112.74,169.79) and (100.65,181.78) .. (85.74,181.78) .. controls (70.83,181.78) and (58.74,169.79) .. (58.74,155.01) -- cycle ;
%Flowchart: Connector [id:dp9947465271821472] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (127.71,155.04) .. controls (127.71,140.26) and (139.8,128.28) .. (154.72,128.28) .. controls (169.63,128.28) and (181.72,140.26) .. (181.72,155.04) .. controls (181.72,169.82) and (169.63,181.81) .. (154.72,181.81) .. controls (139.8,181.81) and (127.71,169.82) .. (127.71,155.04) -- cycle ;
%Flowchart: Connector [id:dp6135302555614652] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (199.37,154.1) .. controls (199.37,139.32) and (211.46,127.34) .. (226.38,127.34) .. controls (241.29,127.34) and (253.38,139.32) .. (253.38,154.1) .. controls (253.38,168.88) and (241.29,180.87) .. (226.38,180.87) .. controls (211.46,180.87) and (199.37,168.88) .. (199.37,154.1) -- cycle ;
%Flowchart: Connector [id:dp261352673812947] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (57.84,86.47) .. controls (57.84,71.69) and (69.93,59.71) .. (84.85,59.71) .. controls (99.76,59.71) and (111.85,71.69) .. (111.85,86.47) .. controls (111.85,101.25) and (99.76,113.23) .. (84.85,113.23) .. controls (69.93,113.23) and (57.84,101.25) .. (57.84,86.47) -- cycle ;
%Flowchart: Connector [id:dp8448712861595611] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (126.82,86.5) .. controls (126.82,71.72) and (138.91,59.74) .. (153.82,59.74) .. controls (168.73,59.74) and (180.82,71.72) .. (180.82,86.5) .. controls (180.82,101.28) and (168.73,113.26) .. (153.82,113.26) .. controls (138.91,113.26) and (126.82,101.28) .. (126.82,86.5) -- cycle ;
%Flowchart: Connector [id:dp029594494587755538] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (199.37,85.56) .. controls (199.37,70.78) and (211.46,58.8) .. (226.38,58.8) .. controls (241.29,58.8) and (253.38,70.78) .. (253.38,85.56) .. controls (253.38,100.34) and (241.29,112.32) .. (226.38,112.32) .. controls (211.46,112.32) and (199.37,100.34) .. (199.37,85.56) -- cycle ;
%Straight Lines [id:da6087645435956908] 
\draw [line width=0.75]    (324.79,87.63) -- (317.63,87.74) ;
%Straight Lines [id:da9072345425553427] 
\draw [line width=0.75]    (324.82,156.15) -- (317.65,156.26) ;
%Straight Lines [id:da5247776460611373] 
\draw [line width=0.75]    (325.79,231.27) -- (318.62,231.38) ;
%Straight Lines [id:da6522800665928989] 
\draw    (529.08,263.36) -- (326.63,50.53) ;
%Flowchart: Connector [id:dp11494114890382767] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (331.53,228.85) .. controls (331.53,214.07) and (343.62,202.09) .. (358.53,202.09) .. controls (373.45,202.09) and (385.54,214.07) .. (385.54,228.85) .. controls (385.54,243.63) and (373.45,255.61) .. (358.53,255.61) .. controls (343.62,255.61) and (331.53,243.63) .. (331.53,228.85) -- cycle ;
%Shape: Rectangle [id:dp61476876165803] 
\draw   (326.05,50.53) -- (529.08,50.53) -- (529.08,263.36) -- (326.05,263.36) -- cycle ;
%Straight Lines [id:da7357061190319343] 
\draw [line width=0.75]    (361.12,263.73) -- (361.12,271.24) ;
%Straight Lines [id:da5335868195096922] 
\draw [line width=0.75]    (427.41,262.79) -- (427.41,270.3) ;
%Straight Lines [id:da8190499420220663] 
\draw [line width=0.75]    (499.96,262.79) -- (499.96,270.3) ;
%Flowchart: Connector [id:dp12328115419054142] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (400.5,228.25) .. controls (400.5,213.47) and (412.59,201.49) .. (427.51,201.49) .. controls (442.42,201.49) and (454.51,213.47) .. (454.51,228.25) .. controls (454.51,243.03) and (442.42,255.01) .. (427.51,255.01) .. controls (412.59,255.01) and (400.5,243.03) .. (400.5,228.25) -- cycle ;
%Flowchart: Connector [id:dp4247715038358071] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (471.27,228.25) .. controls (471.27,213.47) and (483.36,201.49) .. (498.27,201.49) .. controls (513.18,201.49) and (525.27,213.47) .. (525.27,228.25) .. controls (525.27,243.03) and (513.18,255.01) .. (498.27,255.01) .. controls (483.36,255.01) and (471.27,243.03) .. (471.27,228.25) -- cycle ;
%Flowchart: Connector [id:dp9482825407468829] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (329.74,154.98) .. controls (329.74,140.2) and (341.83,128.22) .. (356.74,128.22) .. controls (371.65,128.22) and (383.74,140.2) .. (383.74,154.98) .. controls (383.74,169.76) and (371.65,181.74) .. (356.74,181.74) .. controls (341.83,181.74) and (329.74,169.76) .. (329.74,154.98) -- cycle ;
%Flowchart: Connector [id:dp9846386175749977] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (398.71,155.01) .. controls (398.71,140.23) and (410.8,128.25) .. (425.72,128.25) .. controls (440.63,128.25) and (452.72,140.23) .. (452.72,155.01) .. controls (452.72,169.79) and (440.63,181.77) .. (425.72,181.77) .. controls (410.8,181.77) and (398.71,169.79) .. (398.71,155.01) -- cycle ;
%Flowchart: Connector [id:dp4662172168207688] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (470.37,154.07) .. controls (470.37,139.29) and (482.46,127.31) .. (497.38,127.31) .. controls (512.29,127.31) and (524.38,139.29) .. (524.38,154.07) .. controls (524.38,168.85) and (512.29,180.83) .. (497.38,180.83) .. controls (482.46,180.83) and (470.37,168.85) .. (470.37,154.07) -- cycle ;
%Flowchart: Connector [id:dp3804242509222202] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (328.84,86.43) .. controls (328.84,71.65) and (340.93,59.67) .. (355.85,59.67) .. controls (370.76,59.67) and (382.85,71.65) .. (382.85,86.43) .. controls (382.85,101.21) and (370.76,113.2) .. (355.85,113.2) .. controls (340.93,113.2) and (328.84,101.21) .. (328.84,86.43) -- cycle ;
%Flowchart: Connector [id:dp8221975286778307] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (397.82,86.46) .. controls (397.82,71.68) and (409.91,59.7) .. (424.82,59.7) .. controls (439.73,59.7) and (451.82,71.68) .. (451.82,86.46) .. controls (451.82,101.24) and (439.73,113.23) .. (424.82,113.23) .. controls (409.91,113.23) and (397.82,101.24) .. (397.82,86.46) -- cycle ;
%Flowchart: Connector [id:dp6334668477980596] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (470.37,85.52) .. controls (470.37,70.74) and (482.46,58.76) .. (497.38,58.76) .. controls (512.29,58.76) and (524.38,70.74) .. (524.38,85.52) .. controls (524.38,100.3) and (512.29,112.29) .. (497.38,112.29) .. controls (482.46,112.29) and (470.37,100.3) .. (470.37,85.52) -- cycle ;
%Straight Lines [id:da33742520931960307] 
\draw [line width=0.75]    (593.79,87.63) -- (586.63,87.74) ;
%Straight Lines [id:da19415850798739176] 
\draw [line width=0.75]    (593.82,156.15) -- (586.65,156.26) ;
%Straight Lines [id:da14115479773258066] 
\draw [line width=0.75]    (594.79,231.27) -- (587.62,231.38) ;
%Straight Lines [id:da5156353197930936] 
\draw    (798.08,263.36) -- (595.63,50.53) ;
%Flowchart: Connector [id:dp9099444489990773] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (600.53,228.85) .. controls (600.53,214.07) and (612.62,202.09) .. (627.53,202.09) .. controls (642.45,202.09) and (654.54,214.07) .. (654.54,228.85) .. controls (654.54,243.63) and (642.45,255.61) .. (627.53,255.61) .. controls (612.62,255.61) and (600.53,243.63) .. (600.53,228.85) -- cycle ;
%Shape: Rectangle [id:dp9360867158136794] 
\draw   (595.05,50.53) -- (798.08,50.53) -- (798.08,263.36) -- (595.05,263.36) -- cycle ;
%Straight Lines [id:da40108005794959034] 
\draw [line width=0.75]    (630.12,263.73) -- (630.12,271.24) ;
%Straight Lines [id:da6797532024980133] 
\draw [line width=0.75]    (696.41,262.79) -- (696.41,270.3) ;
%Straight Lines [id:da8825897170907142] 
\draw [line width=0.75]    (768.96,262.79) -- (768.96,270.3) ;
%Flowchart: Connector [id:dp8313247687851579] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (669.5,228.25) .. controls (669.5,213.47) and (681.59,201.49) .. (696.51,201.49) .. controls (711.42,201.49) and (723.51,213.47) .. (723.51,228.25) .. controls (723.51,243.03) and (711.42,255.01) .. (696.51,255.01) .. controls (681.59,255.01) and (669.5,243.03) .. (669.5,228.25) -- cycle ;
%Flowchart: Connector [id:dp9685644818584382] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (740.27,228.25) .. controls (740.27,213.47) and (752.36,201.49) .. (767.27,201.49) .. controls (782.18,201.49) and (794.27,213.47) .. (794.27,228.25) .. controls (794.27,243.03) and (782.18,255.01) .. (767.27,255.01) .. controls (752.36,255.01) and (740.27,243.03) .. (740.27,228.25) -- cycle ;
%Flowchart: Connector [id:dp40539053310540085] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (598.74,154.98) .. controls (598.74,140.2) and (610.83,128.22) .. (625.74,128.22) .. controls (640.65,128.22) and (652.74,140.2) .. (652.74,154.98) .. controls (652.74,169.76) and (640.65,181.74) .. (625.74,181.74) .. controls (610.83,181.74) and (598.74,169.76) .. (598.74,154.98) -- cycle ;
%Flowchart: Connector [id:dp7758906290782166] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (667.71,155.01) .. controls (667.71,140.23) and (679.8,128.25) .. (694.72,128.25) .. controls (709.63,128.25) and (721.72,140.23) .. (721.72,155.01) .. controls (721.72,169.79) and (709.63,181.77) .. (694.72,181.77) .. controls (679.8,181.77) and (667.71,169.79) .. (667.71,155.01) -- cycle ;
%Flowchart: Connector [id:dp4696984111089866] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (739.37,154.07) .. controls (739.37,139.29) and (751.46,127.31) .. (766.38,127.31) .. controls (781.29,127.31) and (793.38,139.29) .. (793.38,154.07) .. controls (793.38,168.85) and (781.29,180.83) .. (766.38,180.83) .. controls (751.46,180.83) and (739.37,168.85) .. (739.37,154.07) -- cycle ;
%Flowchart: Connector [id:dp37883399352358493] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (597.84,86.43) .. controls (597.84,71.65) and (609.93,59.67) .. (624.85,59.67) .. controls (639.76,59.67) and (651.85,71.65) .. (651.85,86.43) .. controls (651.85,101.21) and (639.76,113.2) .. (624.85,113.2) .. controls (609.93,113.2) and (597.84,101.21) .. (597.84,86.43) -- cycle ;
%Flowchart: Connector [id:dp9537352234521397] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (666.82,86.46) .. controls (666.82,71.68) and (678.91,59.7) .. (693.82,59.7) .. controls (708.73,59.7) and (720.82,71.68) .. (720.82,86.46) .. controls (720.82,101.24) and (708.73,113.23) .. (693.82,113.23) .. controls (678.91,113.23) and (666.82,101.24) .. (666.82,86.46) -- cycle ;
%Flowchart: Connector [id:dp6963489235478766] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (739.37,85.52) .. controls (739.37,70.74) and (751.46,58.76) .. (766.38,58.76) .. controls (781.29,58.76) and (793.38,70.74) .. (793.38,85.52) .. controls (793.38,100.3) and (781.29,112.29) .. (766.38,112.29) .. controls (751.46,112.29) and (739.37,100.3) .. (739.37,85.52) -- cycle ;
%Straight Lines [id:da050814254968016837] 
\draw [line width=0.75]    (191.79,446.66) -- (184.63,446.77) ;
%Straight Lines [id:da3924582058582051] 
\draw [line width=0.75]    (191.82,515.19) -- (184.65,515.3) ;
%Straight Lines [id:da3206887521711328] 
\draw [line width=0.75]    (192.79,590.3) -- (185.62,590.41) ;
%Straight Lines [id:da003072287264893392] 
\draw    (396.08,622.39) -- (193.63,409.56) ;
%Flowchart: Connector [id:dp1866140948043944] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (198.53,587.88) .. controls (198.53,573.1) and (210.62,561.12) .. (225.53,561.12) .. controls (240.45,561.12) and (252.54,573.1) .. (252.54,587.88) .. controls (252.54,602.66) and (240.45,614.64) .. (225.53,614.64) .. controls (210.62,614.64) and (198.53,602.66) .. (198.53,587.88) -- cycle ;
%Shape: Rectangle [id:dp6558247250079463] 
\draw   (193.05,409.56) -- (396.08,409.56) -- (396.08,622.39) -- (193.05,622.39) -- cycle ;
%Straight Lines [id:da9071361274027869] 
\draw [line width=0.75]    (228.12,622.76) -- (228.12,630.28) ;
%Straight Lines [id:da4415024811612118] 
\draw [line width=0.75]    (294.41,621.83) -- (294.41,629.34) ;
%Straight Lines [id:da17604132936159056] 
\draw [line width=0.75]    (366.96,621.83) -- (366.96,629.34) ;
%Flowchart: Connector [id:dp3284462727649853] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (267.5,587.29) .. controls (267.5,572.51) and (279.59,560.52) .. (294.51,560.52) .. controls (309.42,560.52) and (321.51,572.51) .. (321.51,587.29) .. controls (321.51,602.07) and (309.42,614.05) .. (294.51,614.05) .. controls (279.59,614.05) and (267.5,602.07) .. (267.5,587.29) -- cycle ;
%Flowchart: Connector [id:dp6798571157544604] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (338.27,587.29) .. controls (338.27,572.51) and (350.36,560.52) .. (365.27,560.52) .. controls (380.18,560.52) and (392.27,572.51) .. (392.27,587.29) .. controls (392.27,602.07) and (380.18,614.05) .. (365.27,614.05) .. controls (350.36,614.05) and (338.27,602.07) .. (338.27,587.29) -- cycle ;
%Flowchart: Connector [id:dp6031862946474884] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (196.74,514.01) .. controls (196.74,499.23) and (208.83,487.25) .. (223.74,487.25) .. controls (238.65,487.25) and (250.74,499.23) .. (250.74,514.01) .. controls (250.74,528.79) and (238.65,540.78) .. (223.74,540.78) .. controls (208.83,540.78) and (196.74,528.79) .. (196.74,514.01) -- cycle ;
%Flowchart: Connector [id:dp19825923751423202] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (265.71,514.04) .. controls (265.71,499.26) and (277.8,487.28) .. (292.72,487.28) .. controls (307.63,487.28) and (319.72,499.26) .. (319.72,514.04) .. controls (319.72,528.82) and (307.63,540.81) .. (292.72,540.81) .. controls (277.8,540.81) and (265.71,528.82) .. (265.71,514.04) -- cycle ;
%Flowchart: Connector [id:dp01870449464139612] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (337.37,513.1) .. controls (337.37,498.32) and (349.46,486.34) .. (364.38,486.34) .. controls (379.29,486.34) and (391.38,498.32) .. (391.38,513.1) .. controls (391.38,527.88) and (379.29,539.87) .. (364.38,539.87) .. controls (349.46,539.87) and (337.37,527.88) .. (337.37,513.1) -- cycle ;
%Flowchart: Connector [id:dp2994838331981997] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (195.84,445.47) .. controls (195.84,430.69) and (207.93,418.71) .. (222.85,418.71) .. controls (237.76,418.71) and (249.85,430.69) .. (249.85,445.47) .. controls (249.85,460.25) and (237.76,472.23) .. (222.85,472.23) .. controls (207.93,472.23) and (195.84,460.25) .. (195.84,445.47) -- cycle ;
%Flowchart: Connector [id:dp320128214343425] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (264.82,445.5) .. controls (264.82,430.72) and (276.91,418.74) .. (291.82,418.74) .. controls (306.73,418.74) and (318.82,430.72) .. (318.82,445.5) .. controls (318.82,460.28) and (306.73,472.26) .. (291.82,472.26) .. controls (276.91,472.26) and (264.82,460.28) .. (264.82,445.5) -- cycle ;
%Flowchart: Connector [id:dp7475655834303951] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (337.37,444.56) .. controls (337.37,429.78) and (349.46,417.8) .. (364.38,417.8) .. controls (379.29,417.8) and (391.38,429.78) .. (391.38,444.56) .. controls (391.38,459.34) and (379.29,471.32) .. (364.38,471.32) .. controls (349.46,471.32) and (337.37,459.34) .. (337.37,444.56) -- cycle ;
%Straight Lines [id:da013216660643174949] 
\draw [line width=0.75]    (462.79,446.63) -- (455.63,446.74) ;
%Straight Lines [id:da5060766173752631] 
\draw [line width=0.75]    (462.82,515.15) -- (455.65,515.26) ;
%Straight Lines [id:da29435429429323334] 
\draw [line width=0.75]    (463.79,590.27) -- (456.62,590.38) ;
%Straight Lines [id:da4575358331012833] 
\draw    (667.08,622.36) -- (464.63,409.53) ;
%Flowchart: Connector [id:dp5014961651064502] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (469.53,587.85) .. controls (469.53,573.07) and (481.62,561.09) .. (496.53,561.09) .. controls (511.45,561.09) and (523.54,573.07) .. (523.54,587.85) .. controls (523.54,602.63) and (511.45,614.61) .. (496.53,614.61) .. controls (481.62,614.61) and (469.53,602.63) .. (469.53,587.85) -- cycle ;
%Shape: Rectangle [id:dp8892028438306927] 
\draw   (464.05,409.53) -- (667.08,409.53) -- (667.08,622.36) -- (464.05,622.36) -- cycle ;
%Straight Lines [id:da7753476676259634] 
\draw [line width=0.75]    (499.12,622.73) -- (499.12,630.24) ;
%Straight Lines [id:da6259393123373136] 
\draw [line width=0.75]    (565.41,621.79) -- (565.41,629.3) ;
%Straight Lines [id:da5827723683032862] 
\draw [line width=0.75]    (637.96,621.79) -- (637.96,629.3) ;
%Flowchart: Connector [id:dp8741489549961272] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (538.5,587.25) .. controls (538.5,572.47) and (550.59,560.49) .. (565.51,560.49) .. controls (580.42,560.49) and (592.51,572.47) .. (592.51,587.25) .. controls (592.51,602.03) and (580.42,614.01) .. (565.51,614.01) .. controls (550.59,614.01) and (538.5,602.03) .. (538.5,587.25) -- cycle ;
%Flowchart: Connector [id:dp9166628868895701] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (609.27,587.25) .. controls (609.27,572.47) and (621.36,560.49) .. (636.27,560.49) .. controls (651.18,560.49) and (663.27,572.47) .. (663.27,587.25) .. controls (663.27,602.03) and (651.18,614.01) .. (636.27,614.01) .. controls (621.36,614.01) and (609.27,602.03) .. (609.27,587.25) -- cycle ;
%Flowchart: Connector [id:dp5451827938437743] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (467.74,513.98) .. controls (467.74,499.2) and (479.83,487.22) .. (494.74,487.22) .. controls (509.65,487.22) and (521.74,499.2) .. (521.74,513.98) .. controls (521.74,528.76) and (509.65,540.74) .. (494.74,540.74) .. controls (479.83,540.74) and (467.74,528.76) .. (467.74,513.98) -- cycle ;
%Flowchart: Connector [id:dp3543314019010846] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (536.71,514.01) .. controls (536.71,499.23) and (548.8,487.25) .. (563.72,487.25) .. controls (578.63,487.25) and (590.72,499.23) .. (590.72,514.01) .. controls (590.72,528.79) and (578.63,540.77) .. (563.72,540.77) .. controls (548.8,540.77) and (536.71,528.79) .. (536.71,514.01) -- cycle ;
%Flowchart: Connector [id:dp4408444920539465] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (608.37,513.07) .. controls (608.37,498.29) and (620.46,486.31) .. (635.38,486.31) .. controls (650.29,486.31) and (662.38,498.29) .. (662.38,513.07) .. controls (662.38,527.85) and (650.29,539.83) .. (635.38,539.83) .. controls (620.46,539.83) and (608.37,527.85) .. (608.37,513.07) -- cycle ;
%Flowchart: Connector [id:dp20189584500848068] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (466.84,445.43) .. controls (466.84,430.65) and (478.93,418.67) .. (493.85,418.67) .. controls (508.76,418.67) and (520.85,430.65) .. (520.85,445.43) .. controls (520.85,460.21) and (508.76,472.2) .. (493.85,472.2) .. controls (478.93,472.2) and (466.84,460.21) .. (466.84,445.43) -- cycle ;
%Flowchart: Connector [id:dp6514848348229594] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (535.82,445.46) .. controls (535.82,430.68) and (547.91,418.7) .. (562.82,418.7) .. controls (577.73,418.7) and (589.82,430.68) .. (589.82,445.46) .. controls (589.82,460.24) and (577.73,472.23) .. (562.82,472.23) .. controls (547.91,472.23) and (535.82,460.24) .. (535.82,445.46) -- cycle ;
%Flowchart: Connector [id:dp28855644013373793] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (608.37,444.52) .. controls (608.37,429.74) and (620.46,417.76) .. (635.38,417.76) .. controls (650.29,417.76) and (662.38,429.74) .. (662.38,444.52) .. controls (662.38,459.3) and (650.29,471.29) .. (635.38,471.29) .. controls (620.46,471.29) and (608.37,459.3) .. (608.37,444.52) -- cycle ;

% Text Node
\draw (100.01,300.45) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Predicted label};
% Text Node
\draw (1.72,198.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270] [align=left] {True label};
% Text Node
\draw (82.12,274.48) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (147.21,275.41) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (220.67,273.85) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (26.58,75.41) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (25.69,144.89) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (27.48,220.01) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (93.04,331.76) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(a) PDCOVIDNet};
% Text Node
\draw (66.54,65.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.92};
% Text Node
\draw (208.07,65.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.04};
% Text Node
\draw (136.54,65.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.04};
% Text Node
\draw (55.84,85.47) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.80,1.0]};
% Text Node
\draw (124.54,85.63) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.00,0.13]};
% Text Node
\draw (197.07,84.63) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.00,0.13]};
% Text Node
\draw (67.54,136.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.0};
% Text Node
\draw (137.54,136.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.97};
% Text Node
\draw (209.07,135.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.03};
% Text Node
\draw (54.82,157.19) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.00,0.00]};
% Text Node
\draw (125.71,156.04) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.94,1.0]};
% Text Node
\draw (197.07,154.63) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.00,0.06]};
% Text Node
\draw (70.54,210.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.01};
% Text Node
\draw (137.54,210.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.02};
% Text Node
\draw (210.07,211.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.97};
% Text Node
\draw (56.82,229.19) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.00,0.02]};
% Text Node
\draw (125.71,229.04) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.00,0.05]};
% Text Node
\draw (198.07,229.63) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.94,1.0]};
% Text Node
\draw (371.01,300.42) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Predicted label};
% Text Node
\draw (272.72,198.48) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270] [align=left] {True label};
% Text Node
\draw (353.12,274.44) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (418.21,275.38) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (491.67,273.82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (297.58,75.37) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (296.69,144.86) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (298.48,219.98) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (364.04,331.73) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(b) VGG16};
% Text Node
\draw (337.54,65.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.83};
% Text Node
\draw (479.07,65.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.0};
% Text Node
\draw (407.54,65.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.17};
% Text Node
\draw (326.84,85.43) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.67,0.80]};
% Text Node
\draw (395.54,85.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.02,0.32]};
% Text Node
\draw (468.07,84.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.00,0.00]};
% Text Node
\draw (338.54,136.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.0};
% Text Node
\draw (408.54,136.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.95};
% Text Node
\draw (480.07,135.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.05};
% Text Node
\draw (325.82,157.15) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.00,0.00]};
% Text Node
\draw (396.71,156.01) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.91,0.99]};
% Text Node
\draw (468.07,154.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.01,0.09]};
% Text Node
\draw (341.54,210.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.01};
% Text Node
\draw (408.54,210.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.04};
% Text Node
\draw (481.07,211.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.95};
% Text Node
\draw (327.82,229.15) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.00,0.03]};
% Text Node
\draw (396.71,229.01) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.01,0.07]};
% Text Node
\draw (469.07,229.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.91,0.99]};
% Text Node
\draw (640.01,300.42) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Predicted label};
% Text Node
\draw (541.72,198.48) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270] [align=left] {True label};
% Text Node
\draw (622.12,274.44) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (687.21,275.38) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (760.67,273.82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (566.58,75.37) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (565.69,144.86) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (567.48,219.98) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (633.04,331.73) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(c) ResNet50};
% Text Node
\draw (606.54,65.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.78};
% Text Node
\draw (748.07,65.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.00};
% Text Node
\draw (676.54,65.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.22};
% Text Node
\draw (595.84,85.43) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.61,0.95]};
% Text Node
\draw (664.54,85.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.05,0.39]};
% Text Node
\draw (737.07,84.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.00,0.00]};
% Text Node
\draw (607.54,136.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.00};
% Text Node
\draw (677.54,136.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.98};
% Text Node
\draw (749.07,135.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.02};
% Text Node
\draw (594.82,157.15) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.00,0.00]};
% Text Node
\draw (665.71,156.01) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.95,1.00]};
% Text Node
\draw (737.07,154.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.00,0.05]};
% Text Node
\draw (610.54,210.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.01};
% Text Node
\draw (677.54,210.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.10};
% Text Node
\draw (750.07,211.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.89};
% Text Node
\draw (596.82,229.15) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.00,0.02]};
% Text Node
\draw (665.71,229.01) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.05,0.16]};
% Text Node
\draw (738.07,229.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.84,0.95]};
% Text Node
\draw (238.01,659.45) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Predicted label};
% Text Node
\draw (139.72,557.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270] [align=left] {True label};
% Text Node
\draw (220.12,633.48) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (285.21,634.41) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (358.67,632.85) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (164.58,434.41) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (163.69,503.89) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (165.48,579.01) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (231.04,690.76) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(d) InceptionV3};
% Text Node
\draw (204.54,424.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.87};
% Text Node
\draw (346.07,424.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.09};
% Text Node
\draw (274.54,424.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.04};
% Text Node
\draw (193.84,444.47) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.73,1.00]};
% Text Node
\draw (262.54,444.63) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.00,0.13]};
% Text Node
\draw (335.07,443.63) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.00,0.20]};
% Text Node
\draw (205.54,495.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.01};
% Text Node
\draw (275.54,495.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.93};
% Text Node
\draw (347.07,494.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.06};
% Text Node
\draw (192.82,516.19) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.00,0.04]};
% Text Node
\draw (263.71,515.04) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.88,0.97]};
% Text Node
\draw (335.07,513.63) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.02,0.10]};
% Text Node
\draw (208.54,569.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.01};
% Text Node
\draw (275.54,569.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.03};
% Text Node
\draw (348.07,570.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.96};
% Text Node
\draw (194.82,588.19) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.00,0.04]};
% Text Node
\draw (263.71,588.04) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.00,0.06]};
% Text Node
\draw (336.07,588.63) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.92,0.99]};
% Text Node
\draw (509.01,659.42) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Predicted label};
% Text Node
\draw (410.72,557.48) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270] [align=left] {True label};
% Text Node
\draw (491.12,633.44) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (556.21,634.38) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (629.67,632.82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (435.58,434.37) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (434.69,503.86) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (436.48,578.98) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (502.04,690.73) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(e) DenseNet};
% Text Node
\draw (475.54,424.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.87};
% Text Node
\draw (617.07,424.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.09};
% Text Node
\draw (545.54,424.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.04};
% Text Node
\draw (464.84,444.43) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.79,1.00]};
% Text Node
\draw (533.54,444.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.00,0.13]};
% Text Node
\draw (606.07,443.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.00,0.20]};
% Text Node
\draw (476.54,495.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.00};
% Text Node
\draw (546.54,495.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.95};
% Text Node
\draw (618.07,494.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.05};
% Text Node
\draw (463.82,516.15) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.00,0.00]};
% Text Node
\draw (534.71,515.01) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.91,0.99]};
% Text Node
\draw (606.07,513.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.01,0.09]};
% Text Node
\draw (479.54,569.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.01};
% Text Node
\draw (546.54,569.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.04};
% Text Node
\draw (619.07,570.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0.96};
% Text Node
\draw (465.82,588.15) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.00,0.02]};
% Text Node
\draw (534.71,588.01) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.01,0.07]};
% Text Node
\draw (607.07,588.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[0.92,0.99]};
% Text Node
\draw (35.04,744.76) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\large N\textsubscript{0}=23}\\{\large N\textsubscript{1}=135}\\{\large N\textsubscript{2}=135}\\{\large where, N\textsubscript{c} is the total number of samples for class c.}};

\end{tikzpicture}
